Enhanced Simultaneous Quantum-Classical Communications Under Composable Security

Simultaneous quantum-classical communications (SQCC) protocols are a family of continuous-variable quantum key distribution (CV-QKD) protocols which allow for quantum and classical symbols to be integrated concurrently on the same optical pulse and mode. In this work, we present a revised analysis of simultaneous quantum-classical communications in Gaussian-modulated coherent-state CV-QKD protocols. We address security concerns inherently associated with SQCC schemes and provide an updated model of the coupling between the classical and quantum channels. We provide evidence for our model via Monte Carlo simulation. We compute the performance of our revised SQCC protocol in terms of the secret-key generation rate optimised over free parameters and demonstrate improved quantum efficiency for a given classical bit-error rate. Lastly, we extend our analysis into the finite-key regime, where we propose a scheme for composably-secure SQCC under realistic operating conditions and demonstrate that our scheme retains the advantage in quantum performance over previous models.

==> physicality_diagram.tex <==
\begin{tikzpicture}[
    RDET/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=3mm, rotate = 270
    },
    LABEL/.style={
    rectangle
    },
    OPERATOR/.style={
    rectangle, rounded corners, draw=black!80, fill=blue!20, thick, minimum size=7.5mm
    },
    POSTDISPOP/.style={
    rectangle, rounded corners, draw=black!80, dashed, fill=gray!10, thick, minimum size=7.5mm
    }
    ]
    % LAYER 1 -----------------------------------------------------------------------
    % Nodes
    \node[LABEL](origin2) at (0,1.75) {};
    \node[RDET](rDet2) [left = 0.375cm of origin2.center, anchor = chord center]{};
    \node[POSTDISPOP](ppOperator2)[right = 0.5cm of rDet2.north, anchor = west]{PP};
    \node[POSTDISPOP](rsOperator2)[right = 0.7cm of ppOperator2.east, anchor = west]{RS};
    \node[LABEL](incomingQ2) at (-2, 1.75) {};
    \node[LABEL](outgoingQ2) at (4, 1.75) {};
    
    % Node labels
    \node[LABEL](incomingQLabel2) at (-1.125, 1.35) {$\hat q$};
    \node[LABEL](ppQLabel2) at (1.6, 1.35) {$\hat q_d$};
    \node[LABEL](rsQLabel2) at (3.25, 1.35) {$\hat q_d'$};
    
    % Lines}
    \draw[->] (incomingQ2) -- (rDet2.chord center);
    \draw[decorate,decoration={coil}] (rDet2.north) -- (ppOperator2.west);
    \draw[decorate,decoration={coil,aspect=0}] (ppOperator2.east) -- (rsOperator2.west);
    \draw[decorate,decoration={coil,aspect=0}] (rsOperator2.east) -- (outgoingQ2);

    % LAYER 2 -----------------------------------------------------------------------
    % Nodes
    \node[LABEL](origin) at (0,0) {};
    \node[OPERATOR](pOperator) at (0.75,0) {$\mathcal{\hat P}$};
    \node[RDET](rDet)[right = 0.5cm of pOperator.east, anchor = chord center]{};
    \node[LABEL](incomingQ) at (-2, 0) {};
    \node[LABEL](outgoingQ) at (4, 0) {};
    
    % Node labels
    \node[LABEL](incomingQLabel) at (-1.125, 0.4) {$\hat q$};
    \node[LABEL](outgoingQLabel) at (3.25, 0.4) {$\hat q'$};
    
    % Lines
    \draw[-] (incomingQ) -- (pOperator.west);
    \draw[->] (pOperator.east) -- (rDet.chord center);
    \draw[decorate,decoration={coil,aspect=0}] (rDet.north) -- (outgoingQ);
    
\end{tikzpicture}

==> protocol_diagram.tex <==
\begin{tikzpicture}[
    RDET/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=5mm, rotate = 270
    },
    LDET/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=5mm, rotate = 90
    },
    TMSVS/.style={
    rectangle, rounded corners, draw=black!80, fill=green!30, thick, minimum size=5mm
    },
    CHANNEL/.style={
    rectangle, draw=black!80, fill=gray!5, thick, minimum size=10mm
    },
    BOBCOVER/.style={
    rectangle, rounded corners, draw=white!0, fill=red!10, thick, inner xsep=36mm, inner ysep=12mm
    },
    ALICECOVER/.style={
    rectangle, rounded corners, draw=white!80, fill=green!10, thick, inner xsep=30.5mm, inner ysep=14mm
    },
    ALICECOVER2/.style={
    rectangle, rounded corners, draw=white!80, fill=green!10, thick, inner xsep=20mm, inner ysep=16mm
    },
    DISPOP/.style={
    rectangle, rounded corners, draw=black!80, fill=blue!20, thick, minimum size=10mm
    },
    POSTDISPOP/.style={
    rectangle, rounded corners, draw=black!80, dashed, fill=gray!10, thick, minimum size=10mm
    },
    CLASSICALENCODE/.style={
    rectangle, rounded corners, draw=black!80, fill=blue!20, thick, minimum size=5mm
    },
    LABEL/.style={
    rectangle
    }
    ]
    % Notes:
    % Explicit positioning is in terms of cm
    % xsep and ysep are distance from perpendicular bisectors of a shape to outer edge.

    % TOP FIGURE ------------------------------------------------
    % Nodes
    \node[LABEL](eb) at (-7.0, 0.75){\large{\textbf{a.}}};
    
    \node[ALICECOVER](aliceCover)
    at (-6.6, 1.2) [anchor = north west] 
    {};
    \node[LABEL](AliceL) 
    [below right = 0.05cm of aliceCover.north west] [anchor=north west]
    {Alice};

    \node[BOBCOVER](bobCover)
    at (10.2, 1.2) [anchor = north east] 
    {};
    \node[LABEL](AliceL) 
    [below left = 0.05cm of bobCover.north east] [anchor=north east] 
    {Bob};

    \node[CHANNEL](channel)
    at (1, 0) [anchor = center] 
    {};
    \node[LABEL](channelCharacteristics)
    [left = 0.25cm of channel.south west] [anchor=north] 
    {$\{ T, \e \}$};
    \node[LABEL](channelIn)
    [below = 0.5cm of channel]
    {};
    \node[LABEL](channelOut)
    [above = 0.5cm of channel]
    {};
    
    % Alice-side
    \node[DISPOP](displace) 
    [left = 1.75cm of channel]
    {$\hat D(\tilde d_i)$};
    \node[CLASSICALENCODE](classicalEncoder) 
    [below = 0.35cm of displace]
    {$\{\tilde d_{0}, \tilde d_{1}, \tilde d_{2}, \tilde d_{3}\}$};
    \node[DISPOP](TMSVS) 
    [left = 1.5cm of displace]
    {$\hat D(\tilde \alpha)$};
    \node[CLASSICALENCODE](quantumEncoder) 
    [below = 0.35cm of TMSVS]
    {$\tilde \alpha \sim \mathcal{N}_2[0, V])$};
    \node[LABEL](aliceVacuumInputLabel) 
    [left = 0.5cm of TMSVS]
    {$\ket{0}$};

    % Bob-side
    \node[RDET](bobHet)
    [right = 2cm of channel] [anchor=chord center]
    {};
    \node[LABEL](bobHetL)
    [below = 0.5cm of bobHet.center] [anchor=north]
    {HET};
    \node[POSTDISPOP](redisplacePost) 
    [right = 0.5cm of bobHet.north]
    {$\hat D(-\sqrt{T} \tilde d_i)$};
    \node[POSTDISPOP](renormalisePost) 
    [right = 0.5cm of redisplacePost]
    {$\tilde \beta_d \rightarrow \beta_d' = \beta_d/\sqrt{\Delta_V}$};
    
    % Lines
    \draw[->] (aliceVacuumInputLabel.east) -- (TMSVS.west);
    \draw[-] (TMSVS.east) -- (displace.west);
    \draw[-] (displace.east) -- (bobHet.chord center);
    \draw[->] (channelIn.center) -- (channelOut.center);
    \draw[-, thick, dashed] (bobHet.north) -- (redisplacePost.west);
    \draw[-, thick, dashed] (redisplacePost.east) -- (renormalisePost.west);
    
    \draw[-, blue!70, thick] (quantumEncoder.north) -- (TMSVS.south);
    \draw[-, blue!70, thick] (classicalEncoder.north) -- (displace.south);
    
    \draw[-] (channel.south west) -- (channel.north east);
    %--------------------------------------------------------------


    % BOTTOM FIGURE -----------------------------------------------
    % Nodes
    \node[LABEL](eb) at (-7.0, -2.25){\large{\textbf{b.}}};
    
    \node[ALICECOVER2](aliceCover)
    at (-5.7, -1.8) [anchor = north west] 
    {};
    \node[LABEL](AliceL) 
    [below right = 0.05cm of aliceCover.north west] [anchor=north west]
    {Alice};

    \node[BOBCOVER](bobCover)
    at (10.2, -1.8) [anchor = north east] 
    {};
    \node[LABEL](AliceL) 
    [below left = 0.05cm of bobCover.north east] [anchor=north east] 
    {Bob};

    \node[CHANNEL](channel)
    at (0, -3) [anchor = center] 
    {};
    \node[LABEL](channelCharacteristics)
    [left = 0.25cm of channel.south west] [anchor=north] 
    {$\{ T, \e \}$};
    \node[LABEL](channelIn)
    [below = 0.5cm of channel]
    {};
    \node[LABEL](channelOut)
    [above = 0.5cm of channel]
    {};
    
    % Alice-side
    \node[TMSVS](TMSVS) 
    [left = 1.75cm of channel]
    {TMSVS};
    \node[CLASSICALENCODE](classicalEncoder) 
    at (-3.25, -4.5) [anchor = center]
    {$\{\tilde d_{0}, \tilde d_{1}, \tilde d_{2}, \tilde d_{3}\}$};
    \node[LDET](aliceHet) 
    [left = 1.0cm of TMSVS] [anchor=chord center] 
    {};
    \node[LABEL](aliceHetL)
    [below = 0.5cm of aliceHet.center] [anchor=north]
    {HET};

    % Bob-side
    \node[DISPOP](displace) 
    at (1.75, -3) [anchor = center]
    {$\hat D(\sqrt{T} \tilde d_i)$};
    \node[RDET](bobHet)
    [right = 1.0cm of displace] [anchor=chord center]
    {};
    \node[LABEL](bobHetL)
    [below = 0.5cm of bobHet.center] [anchor=north]
    {HET};
    \node[POSTDISPOP](redisplacePost) 
    [right = 0.5cm of bobHet.north]
    {$\hat D(-\sqrt{T} \tilde d_i)$};
    \node[POSTDISPOP](renormalisePost) 
    [right = 0.5cm of redisplacePost]
    {$\tilde \beta_d \rightarrow \beta_d' = \beta_d/\sqrt{\Delta_V}$};

    \node[LABEL](cChannel1)
    at (-0.1, -4.5)
    {};
    \node[LABEL](cChannel2)
    at (0.1, -4.5)
    {};
    \node[LABEL](cChannel3)
    at (1.75, -4.5)
    {};
    
    % Lines
    \draw[->] (TMSVS.west) -- (aliceHet.chord center);
    \draw[-] (TMSVS.east) -- (displace.west);
    \draw[-] (displace.east) -- (bobHet.chord center);
    \draw[->] (channelIn.center) -- (channelOut.center);
    \draw[-, thick, dashed] (bobHet.north) -- (redisplacePost.west);
    \draw[-, thick, dashed] (redisplacePost.east) -- (renormalisePost.west);
    
    \draw[-, blue!70, thick] (classicalEncoder.east) -- (cChannel1.center);
    \draw[-, blue!70, thick] (cChannel2.center) -- (cChannel3.center);
    \draw[-, blue!70, thick] (cChannel3.center) -- (displace.south);
    \draw[-, blue!70, thick] (cChannel1.south west) -- (cChannel1.north east);
    \draw[-, blue!70, thick] (cChannel2.south west) -- (cChannel2.north east);
    
    \draw[-] (channel.south west) -- (channel.north east);
    %--------------------------------------------------------------
    
\end{tikzpicture}
